Spontaneous symmetry breaking in strong and electroweak interactions

This is the introduction to the PhD thesis, defended in June 2006. In the original form it was appended with the reprints of the author's published papers, and is to be regarded as their summary. Full details may be found in the quoted papers.

==> Fig_GB_UV_disp_rel.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_GB_UV_disp_rel}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(10800,8640)(0,0)%
\put(550,4897){\rotatebox{90}{\makebox(0,0){\strut{}$E(k)$}}}%
\put(5950,275){\makebox(0,0){\strut{}$k$}}%
\put(9115,6876){\makebox(0,0){\strut{}$\mathbf{1}$}}%
\put(8255,5316){\makebox(0,0){\strut{}$\mathbf{2}$}}%
\put(9115,3408){\makebox(0,0){\strut{}$\mathbf{3}$}}%
\put(6105,6356){\makebox(0,0){\strut{}$\mathbf{4}$}}%
\end{picture}%
\endgroup
\endinput


==> Fig_Sigma_Pi.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_Sigma_Pi}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(1650,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,2938){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(1650,4226){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(1650,5514){\makebox(0,0)[r]{\strut{} 0.3}}%
\put(1650,6802){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(1650,8090){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1925,1100){\makebox(0,0){\strut{} 0.0001}}%
\put(3867,1100){\makebox(0,0){\strut{} 0.001}}%
\put(5808,1100){\makebox(0,0){\strut{} 0.01}}%
\put(7750,1100){\makebox(0,0){\strut{} 0.1}}%
\put(9692,1100){\makebox(0,0){\strut{} 1}}%
\put(11633,1100){\makebox(0,0){\strut{} 10}}%
\put(13575,1100){\makebox(0,0){\strut{} 100}}%
\put(7750,275){\makebox(0,0){\strut{}$p^2/M^2$}}%
\put(9391,4870){\makebox(0,0){\strut{}$\Pi(p^2)/M^2$}}%
\put(5808,3453){\makebox(0,0){\strut{}$\Sigma(p^2)/M$}}%
\end{picture}%
\endinput


==> Fig_phase_diagram.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_phase_diagram}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,9719)(0,0)%
\put(9038,2382){\makebox(0,0){\strut{}$a$}}%
\put(6683,5937){\makebox(0,0){\strut{}$b$}}%
\put(9038,5937){\makebox(0,0){\strut{}$\mathbf{SO(3)}$}}%
\put(4384,7877){\makebox(0,0){\strut{}$\mathbf{SU(2)\times U(1)}$}}%
\put(3563,1412){\makebox(0,0){\strut{}$\text{\textbf{unstable potential}}$}}%
\end{picture}%
\endgroup
\endinput


==> Fig_spectrum1.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_spectrum1}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,9719)(0,0)%
\put(1650,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,3530){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,5410){\makebox(0,0)[r]{\strut{} 2}}%
\put(1650,7290){\makebox(0,0)[r]{\strut{} 3}}%
\put(1650,9170){\makebox(0,0)[r]{\strut{} 4}}%
\put(1925,1100){\makebox(0,0){\strut{} 0}}%
\put(6850,1100){\makebox(0,0){\strut{} 1}}%
\put(11775,1100){\makebox(0,0){\strut{} 2}}%
\put(550,5410){\rotatebox{90}{\makebox(0,0){\strut{}$\text{Mass}/M$}}}%
\put(6850,275){\makebox(0,0){\strut{}$2\mu/M$}}%
\put(4388,4846){\makebox(0,0){\strut{}$\mathbf{6}$}}%
\put(4388,2966){\makebox(0,0){\strut{}$\mathbf{6}$}}%
\put(8081,7290){\makebox(0,0){\strut{}$\mathbf{1}$}}%
\put(9313,6914){\makebox(0,0){\strut{}$\mathbf{5}$}}%
\put(9313,2026){\makebox(0,0){\strut{}$\mathbf{6}$}}%
\end{picture}%
\endgroup
\endinput


==> Fig_spectrum2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_spectrum2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,9719)(0,0)%
\put(1650,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,3530){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,5410){\makebox(0,0)[r]{\strut{} 2}}%
\put(1650,7290){\makebox(0,0)[r]{\strut{} 3}}%
\put(1650,9170){\makebox(0,0)[r]{\strut{} 4}}%
\put(1925,1100){\makebox(0,0){\strut{} 0}}%
\put(6850,1100){\makebox(0,0){\strut{} 1}}%
\put(11775,1100){\makebox(0,0){\strut{} 2}}%
\put(550,5410){\rotatebox{90}{\makebox(0,0){\strut{}$\text{Mass}/M$}}}%
\put(6850,275){\makebox(0,0){\strut{}$2\mu/M$}}%
\put(4388,4846){\makebox(0,0){\strut{}$\mathbf{6}$}}%
\put(4388,2966){\makebox(0,0){\strut{}$\mathbf{6}$}}%
\put(9313,8418){\makebox(0,0){\strut{}$\mathbf{1}$}}%
\put(9313,6820){\makebox(0,0){\strut{}$\mathbf{2}$}}%
\put(10445,8700){\makebox(0,0){\strut{}$\mathbf{3}$}}%
\put(9313,2590){\makebox(0,0){\strut{}$\mathbf{3}$}}%
\put(10544,1932){\makebox(0,0){\strut{}$\mathbf{3}$}}%
\end{picture}%
\endgroup
\endinput

